Emergency Response Person Localization and Vital Sign Estimation Using a Semi-Autonomous Robot Mounted SFCW Radar

The large number and scale of natural and man-made disasters have led to an urgent demand for technologies that enhance the safety and efficiency of search and rescue teams. Semi-autonomous rescue robots are beneficial, especially when searching inaccessible terrains, or dangerous environments, such as collapsed infrastructures. For search and rescue missions in degraded visual conditions or non-line of sight scenarios, radar-based approaches may contribute to acquire valuable, and otherwise unavailable information. This article presents a complete signal processing chain for radar-based multi-person detection, 2D-MUSIC localization and breathing frequency estimation. The proposed method shows promising results on a challenging emergency response dataset that we collected using a semi-autonomous robot equipped with a commercially available through-wall radar system. The dataset is composed of 62 scenarios of various difficulty levels with up to five persons captured in different postures, angles and ranges including wooden and stone obstacles that block the radar line of sight. Ground truth data for reference locations, respiration, electrocardiogram, and acceleration signals are included. The full emergency response benchmark data set as well as all codes to reproduce our results, are publicly available at https://doi.org/10.21227/4bzd-jm32.

==> figures/resultsPlots/FD_Persons.tex <==
    \begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = number of persons in scenario,
            ylabel = mean number of false detections,
            ymajorgrids,
            ymax=3,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Persons,y=FD,col sep=comma, y error plus=QuanHiFD, y error minus=QuanLoFD] {\PersonResultsTable};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P1_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M16_P1_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M16_P1_Spec_Ref.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P1_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = Time in seconds,
            ylabel = Amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {figures/tikz/M16_P1_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.0001, col sep=comma,] {figures/tikz/M16_P1_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}


==> figures/resultsPlots/M16_P2_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M16_P2_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M16_P2_Spec_Ref.csv};
        \legend{VS est., VS ref.};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/resultsPlots/M16_P2_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = time in seconds,
            ylabel = amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            cycle list name=matlabcolor,
            legend style={at={(0.001,0.001)},anchor=south west}
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma] {figures/tikz/VS/M16_P2_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.00005, col sep=comma] {figures/tikz/VS/M16_P2_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P3_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M16_P3_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M16_P3_Spec_Ref.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P3_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = Time in seconds,
            ylabel = Amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            grid style=dashed,
            cycle list name=matlabcolor,
            legend style={at={(0.001,0.001)},anchor=south west}
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {figures/tikz/M16_P3_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.00005, col sep=comma,] {figures/tikz/M16_P3_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P4_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M16_P4_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M16_P4_Spec_Ref.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P4_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = Time in seconds,
            ylabel = Amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {figures/tikz/M16_P4_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.0001, col sep=comma,] {figures/tikz/M16_P4_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P5_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M16_P5_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M16_P5_Spec_Ref.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_P5_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = Time in seconds,
            ylabel = Amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {figures/tikz/M16_P5_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.0001, col sep=comma,] {figures/tikz/M16_P5_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/M16_VS_over_time.tex <==
\begin{tikzpicture}
    % \begin{axis}[
    %         width = \figurewidth,
    %         height = \figureheight,
    %         xlabel = window,
    %         ylabel = Frequency in Hz,
    %         ymax = 1,
    %         ymin = 0,
    %         grid,
    %         enlarge x limits=0.05,
    %         enlarge y limits=0.05,
    %         grid style=dashed,
    %         cycle list name=matlabcolor,
    %     ]
    %     \addplot+[thick,matlabred,line width=1.5pt] table[x index=0, y index=6,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P1
    %     \addplot+[thick,matlabblue,line width=1.5pt] table[x index=0, y index=1,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P1
    %     \legend{VS est., VS ref.};
    % \end{axis}


    \begin{groupplot}[
        scale = 1.75,
        group style={group name=my plots,
                    group size=1 by 5,
                    xlabels at=edge bottom,
                    xticklabels at=edge bottom,
                    ylabels at=edge left,
                    yticklabels at=edge left,
                    vertical sep=10pt},
        %footnotesize,
        width=\figurewidth,
        height=2.75cm,
        xlabel=segment,
        ymin=0,
        ymax=0.5,
        %ytick={0,0.1,...,0.5},
        xmin = 1,
        xmax = 10,
        xtick={1,...,10},
        %xticklabels={A,B,C,D,E,F,G,H,I,J,K},
        %tickpos=left,
        %ytick align=outside,
        %xtick align=outside,
        grid,
        cycle list name=matlabcolor,
        %legend entries={{est}\\
      %          		{ref}\\},
	    legend pos=north east,
        ]
        \nextgroupplot
        \addplot+[matlabred,line width=1.5pt, mark=none] table[x index=0, y index=6,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P1
        \addplot+[matlabblue,line width=1.5pt, mark=none] table[x index=0, y index=1,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P1
        \legend{P1 est., P1 ref.};
        \nextgroupplot[legend pos=south east]
        \addplot+[matlabred,line width=1.5pt, unbounded coords=jump, mark=none] table[x index=0, y index=8,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P2
        \addplot+[matlabblue,line width=1.5pt, mark=none] table[x index=0, y index=3,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P2
        \legend{P2 est., P2 ref.};
        \nextgroupplot[ylabel = frequency in Hz]
        \addplot+[matlabred,line width=1.5pt, unbounded coords=jump, mark=none] table[x index=0, y index=7,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P3
        \addplot+[matlabblue,line width=1.5pt, mark=none] table[x index=0, y index=2,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P3
        \legend{P3 est., P3 ref.};
        \nextgroupplot
        \addplot+[matlabred,line width=1.5pt, mark=none] table[x index=0, y index=9,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P4
        \addplot+[matlabblue,line width=1.5pt, mark=none] table[x index=0, y index=4,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P4
        \legend{P4 est., P4 ref.};
        \nextgroupplot
        \addplot+[matlabred,line width=1.5pt, mark=none] table[x index=0, y index=10,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % est P5
        \addplot+[matlabblue,line width=1.5pt, mark=none] table[x index=0, y index=5,col sep=comma] {figures/resultsPlots/estVSrefBreath-ID16.csv}; % ref P5
        \legend{P5 est., P5 ref.};
    \end{groupplot}
\end{tikzpicture}

==> figures/resultsPlots/M26_P1_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = Frequency in Hz,
            ylabel = Amplitude,
            xmax = 2,
            grid,
            enlarge x limits=0.05,
            enlarge y limits=0.05,
            grid style=dashed,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/M26_P1_Radar_Spec.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.0000001,col sep=comma] {figures/tikz/M26_P1_Ref_Spec.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M26_P1_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = Time in seconds,
            ylabel = Amplitude,
            grid=both,
            xmin=70,
            xmax=86,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {\VSRadarTable};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.0001, col sep=comma,] {\VSRefTable};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}



==> figures/resultsPlots/M8_P2_Spec.tex <==
\begin{tikzpicture}
        \begin{semilogyaxis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = frequency in Hz,
            ylabel = amplitude,
            xmax = 2,
            xmin = 0,
            grid,
            %enlarge x limits=0.05,
            %enlarge y limits=0.05,
            %cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*1,col sep=comma] {figures/tikz/VS/M8_P2_Spec_Radar.csv};
        \addplot+[thick,matlabblue, line width=1.5pt, mark=none] table[x=F,y expr=\thisrow{VS}*0.00000001,col sep=comma] {figures/tikz/VS/M8_P2_Spec_Ref.csv};
        \legend{VS est., VS ref.};
        \end{semilogyaxis}
    \end{tikzpicture}

==> figures/resultsPlots/M8_P2_VS.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = time in seconds,
            ylabel = amplitude,
            grid=both,
            xmin=87,
            xmax=105,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabred,line width=1.5pt,no marks] table[x=T,y=VS,col sep=comma,] {figures/tikz/VS/M8_P2_VS_Radar.csv};
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x expr=\thisrow{T}, y expr=\thisrow{VS}*0.0001, col sep=comma,] {figures/tikz/VS/M8_P2_VS_Ref.csv};
        \legend{VS est., VS ref.};
        \end{axis}
    \end{tikzpicture}


==> figures/resultsPlots/MD_Persons.tex <==
    \begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            ymax=3,
            xlabel = number of persons in scenario,
            ylabel = mean number of missed detections,
            ymajorgrids,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Persons,y=MD,col sep=comma, y error plus=QuanHiMD, y error minus=QuanLoMD] {\PersonResultsTable};
        \draw[color=matlabred,thick,dashed,domain=0:5,samples=5,smooth] plot(\x,{1*\x});
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/MLE-Obstacle.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = obstacle,
            ylabel = median euclidean location error,
            ymajorgrids,
            ymax=0.3,
            ymin=0,
            enlarge x limits=0.25,
            enlarge y limits=0.25,
            xtick={0,1,2},
            grid style=dashed,
            xticklabels={Free, Door, Wall},
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt, error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Obstacle,y=MedLocError,col sep=comma, y error plus=QuanHiLocError, y error minus=QuanLoLocError] {\ObstacleResultsTable};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/MLE-Persons.tex <==
 \begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = number of persons in scenario,
            ylabel = median euclidean location error,
            ymajorgrids,
            ymin=0,
            ymax=0.3,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Persons,y=MedLocError,col sep=comma, y error plus=QuanHiLocError, y error minus=QuanLoLocError] {\PersonResultsTable};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/RespFreqErrorRel_Hist.tex <==
\begin{tikzpicture}
\begin{axis}[
    enlargelimits=0.05,
    ylabel={counts},
    xlabel={relative breathing frequency estimation error in \%},
    xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
    xticklabels={-60,-40,-20,0,20,40,60},
    grid=both,
]
\addplot[ybar interval,mark=none,fill=matlabblue!25] table [x=Coordinate, y=Frequency, col sep=comma] {figures/tikz/RespFreqErrorRel_Hist.csv};
\end{axis}
\end{tikzpicture}

==> figures/resultsPlots/fdp-tpp-Obstacle-violin.tex <==
\begin{tikzpicture}
            \violinsetoptions[
            no mirror,
            scaled, ]{%
                xmin=0,xmax=14,
                ymin=30,ymax=100,
                title={Life Expectancy Per WHO Region},
                xlabel={WHO Region},
                ylabel={Life Expectancy in Years},
                xlabel style={
                    yshift = {-3*width("a")}
                },
                ymajorgrids=true,
            }
            \violinplot[
            index=LifeExpectancyAtBirthMale,
            relative position=2,
                color=malecolor,
                label={AFR},
                col sep=comma,
                invert=true
            ]{AFR.csv} 
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=2,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{AFR.csv}
            \violinplot[
            index=LifeExpectancyAtBirthMale, relative position=4, color=malecolor,
            label={EMR},
            col sep=comma,
            invert=true
            ]{EMR.csv} 
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=4,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{EMR.csv}
            \violinplot[
            index=LifeExpectancyAtBirthMale, relative position=6, color=malecolor,
            label={WPR},
            col sep=comma,
            invert=true
            ]{WPR.csv}
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=6,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{WPR.csv};
            \violinplot[
            index=LifeExpectancyAtBirthMale,
            relative position=8,
                color=malecolor,
                label={SEAR},
                col sep=comma,
                invert=true
            ]{SEAR.csv} 
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=8,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{SEAR.csv}
            \violinplot[
                index=LifeExpectancyAtBirthMale, relative position=10, color=malecolor,
                label={AMR},
                col sep=comma,
                invert=true
            ]{AMR.csv}
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=10,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{AMR.csv}
            \violinplot[
            index=LifeExpectancyAtBirthMale, relative position=12, color=malecolor,
            label={EUR},
            col sep=comma,
            invert=true
            ]{EUR.csv} 
            \violinplot[
                index=LifeExpectancyAtBirthFemale,
                relative position=12,
                color=femalecolor,
                label={},
                col sep=comma,
            ]{EUR.csv}
        \begin{axis}[
            xmin=0,xmax=14,
            ymin=30,ymax=100,
            ]
            \draw(axis cs:2,35) node[anchor=east] {\male};
            \draw(axis cs:2,35) node[anchor=west] {\female};
            \draw(axis cs:4,35) node[anchor=east] {\male};
            \draw(axis cs:4,35) node[anchor=west] {\female};
            \draw(axis cs:6,35) node[anchor=east] {\male};
            \draw(axis cs:6,35) node[anchor=west] {\female};
            \draw(axis cs:8,35) node[anchor=east] {\male};
            \draw(axis cs:8,35) node[anchor=west] {\female};
            \draw(axis cs:10,35) node[anchor=east] {\male};
            \draw(axis cs:10,35) node[anchor=west] {\female};
            \draw(axis cs:12,35) node[anchor=east] {\male};
            \draw(axis cs:12,35) node[anchor=west] {\female};
        \end{axis}
\end{tikzpicture}

==> figures/resultsPlots/fdp-tpp-Obstacle.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width = \figurewidth,
	        height = \figureheight,
            xlabel = obstacle,
            ylabel = proportion,
            ymajorgrids,
            ymax=1,
            ymin=0,
            enlarge x limits=0.25,
            enlarge y limits=0.25,
            xtick={0,1,2},
            grid style=dashed,
            xticklabels={Free, Door, Wall},
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Obstacle,y=TPP,col sep=comma, y error plus=QuanHiTPP, y error minus=QuanLoTPP] {\ObstacleResultsTable};
        \addplot+[thick,matlabred,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabred,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Obstacle,y=FDP,col sep=comma, y error plus=QuanHiFDP, y error minus=QuanLoFDP,] {\ObstacleResultsTable};
        \legend{\textoverline{TPP},\textoverline{FDP}};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/fdp-tpp-Persons.tex <==
    \begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = number of persons in scenario,
            ylabel = proportion,
            ymajorgrids,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            grid style=dashed,
            cycle list name=matlabcolor,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Persons,y=TPP,col sep=comma, y error plus=QuanHiTPP, y error minus=QuanLoTPP] {\PersonResultsTable};
        \addplot+[thick,matlabred,line width=1.5pt,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabred,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=Persons,y=FDP,col sep=comma, y error plus=QuanHiFDP, y error minus=QuanLoFDP] {\PersonResultsTable};
        \legend{\textoverline{TPP},\textoverline{FDP}};
        \end{axis}
    \end{tikzpicture}

==> figures/resultsPlots/musicSpectrumM16.tex <==
\contourlength{0.6pt}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={5pt}}

\begin{tikzpicture}
    \begin{polaraxis}[
            width=4in,
            height=4in,
            tickwidth=0,
            separate axis lines,
            ylabel = distance in m,
            grid style = {opacity=0.3},
            ymin=0,
            ymax=4,
            xmax = 170,
            xmin = 10,
            ytick={0,1,2,3,4},
	          yticklabels={0,1,2,3,4},
            yticklabel style={below},
            ylabel style = {at={(0.8,0)}, below},
            xtick distance = 45,
            xtick={30,60,90,120,150},
	          xticklabels={60°,30°,0°,-30°,-60°},
            axis on top=true,
            %colormap name={hot2},
            colormap={reverse hot2}{
            indices of colormap={
                \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
            },
        ]
        \addplot3 [contour filled={number=15}, mesh/rows=57, mesh/ordering=y varies] table[skip first n=1,x expr=\thisrowno{1},y expr=\thisrowno{0}, z expr=\thisrowno{2}, col sep=comma] {figures/resultsPlots/musicSpectrum-ID16.csv};
        \draw (119.43,2.05) node[cross, blue, line width=1pt] {};%2
        \draw (60.72,3.15) node[cross, blue, line width=1pt] {};%5
        \draw (45.05,1.85) node[cross, blue, line width=1pt] {};%4
        \draw (146.94,1.43) node[cross, blue, line width=1pt] {};%1
        \draw (92.07,2.1) node[cross, blue, line width=1pt] {};%3
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (150, 1.5) {\contour{black}{\large 1}};
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (90, 2) {\contour{black}{\large 2}};
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (120, 2) {\contour{black}{\large 3}};
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (45, 2) {\contour{black}{\large 4}};
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (60, 3) {\contour{black}{\large 5}};
        % minimum size = 27 entspricht 1m Durchmesser bei 4.5m
        % minimum size = 30.5 entspricht 1m Durchmesser bei 4m
    \end{polaraxis}
\end{tikzpicture}


==> figures/resultsPlots/musicSpectrumM271.tex <==
\contourlength{0.6pt}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={5pt}}

\begin{tikzpicture}
    \begin{polaraxis}[
            width=4in,
            height=4in,
            tickwidth=0,
            separate axis lines,
            ylabel = distance in m,
            grid style = {opacity=0.3},
            ymin=0,
            ymax=4.5,
            xmax = 170,
            xmin = 10,
            ytick={0,1,2,3,4},
	          yticklabels={0,1,2,3,4},
            yticklabel style={below},
            ylabel style = {at={(0.8,0)}, below},
            xtick distance = 45,
            xtick={30,60,90,120,150},
	          xticklabels={60°,30°,0°,-30°,-60°},
            axis on top=true,
            %colormap name={hot2},
            colormap={reverse hot2}{
            indices of colormap={
                \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
            },
        ]
        \addplot3 [contour filled={number=15}, mesh/rows=57, mesh/ordering=y varies] table[skip first n=1,x expr=\thisrowno{1},y expr=\thisrowno{0}, z expr=\thisrowno{2}, col sep=comma] {figures/resultsPlots/musicSpectrum-ID27-1.csv};
        \node[circle, draw, inner sep=0pt, minimum size = 16.2, text=white, line width=1pt] (d) at (120, 3) {\contour{black}{\large 1}};
        \node[circle, draw, inner sep=0pt, minimum size = 16.2, text=white, line width=1pt] (d) at (90, 4) {\contour{black}{\large 2}};
        \node[circle, draw, inner sep=0pt, minimum size = 16.2, text=white, line width=1pt] (d) at (60, 3) {\contour{black}{\large 3}};
  
        % minimum size = 27 entspricht 1m Durchmesser bei 4.5m
        % minimum size = 30.5 entspricht 1m Durchmesser bei 4m
    \end{polaraxis}
\end{tikzpicture}


==> figures/review/eval_alpha.tex <==
\begin{tikzpicture}
        \begin{axis}[
        	width = \figurewidth,
	        height = \figureheight,
            xlabel = $\alpha$,
            ylabel = proportion,
            ymajorgrids,
            grid style=dashed,
            ymin=0,
            ymax=1,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            cycle list name=matlabcolor,
            legend pos = south west,
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,mark=*,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabblue,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=alpha,y=TPP,col sep=comma, y error plus=QuanHiTPP, y error minus=QuanLoTPP] {figures/review/review_eval_alpha_Wmoe-600_Wmusic-700_numWin-10_Ncov-10.csv};
        
        \addplot+[thick,matlabred,line width=1.5pt,mark=*,error bars/.cd, error bar style={line width=1pt}, error mark options={rotate=90,matlabred,mark size=6pt,line width=1pt}, y dir=both, y explicit] table[x=alpha,y=FDP,col sep=comma, y error plus=QuanHiFDP, y error minus=QuanLoFDP] {figures/review/review_eval_alpha_Wmoe-600_Wmusic-700_numWin-10_Ncov-10.csv};
        \legend{\textoverline{TPP}, \textoverline{FDP}};
        \end{axis}
\end{tikzpicture}


==> figures/review/eval_w.tex <==
\begin{tikzpicture}
    \begin{axis}[
        enlargelimits=false,
        colorbar,
        ymin=50,
        ymax=750,
        xmin=50,
        xmax=750,
        ytick={100,200,300,400,500,600,700},
        xlabel=$W_{\text{MUSIC}}$,
        ylabel=$W_{\text{MOE}}$,
        colormap name={viridis},
        colorbar style={ylabel=trade-off value}
    ]
    \addplot [matrix plot*, mesh/cols=7, point meta=explicit] table [col sep=comma, meta=C] {figures/review/eval_W_alpha-3.csv};
    \end{axis}
\end{tikzpicture}

==> figures/review/moe_example_lambda.tex <==
\begin{tikzpicture}
        \begin{axis}[
            %scale=0.5,
        	%width = \figurewidth,
	        %height = \figureheight,
            xlabel = eigenvalue index,
            ylabel = eigenvalue (dB),
            grid=both,
            xmin=1,
            xmax=30,
            legend style={anchor=north east},
            enlargelimits=false,
            %framed
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x=x,y=lambda,col sep=comma] {figures/review/data_MOE_example_RD_lambda.csv};
        \addplot+[thick,matlabred,line width=1.5pt,only marks,mark=x,mark size=6pt] table[x=x, y=lambda_can, col sep=comma] {figures/review/data_MOE_example_candidates.csv};
        \addplot[mark=none, black, dashed, line width = 1.5, samples=2, domain = 0:30] {-5.8013} node[right,above,xshift=-1.7cm] {condition for $\beta = 8$};
        \addplot[mark=none, black, dashed, line width = 1.5, samples=2, smooth, domain=0:6] coordinates {(8,-6)(8,-4.6)} node[right, below, rotate=90, xshift=-1.4cm] {selected index};
        
        \legend{eigenvalues, candidates};
        \end{axis}
\end{tikzpicture}

==> figures/review/moe_example_rdi.tex <==
\begin{tikzpicture}
        \begin{axis}[
            %scale=0.5,
        	%width = \figurewidth,
	        %height = \figureheight,
            xlabel = relative distance index (RDI),
            ylabel = relative distance (RD),
            grid=both,
            %xmin=0,
            xmax=30,
            legend style={anchor=north east},
            enlargelimits=false,
            %framed
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x=x,y=RD,col sep=comma] {figures/review/data_MOE_example_RD_lambda.csv};
        \addplot+[thick,matlabred,line width=1.5pt,only marks,mark=x,mark size=6pt] table[x=x, y=RD_can, col sep=comma] {figures/review/data_MOE_example_candidates.csv};
        \legend{RD, candidates};
        \end{axis}
\end{tikzpicture}

==> figures/review/spatialFilter1.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width = \figurewidth,
            height = \figureheight,
            xlabel = time in seconds,
            ylabel = amplitude,
            grid=both,
            %xmin=87,
            %xmax=105,
            cycle list name=matlabcolor,
            legend style={at={(0.001,0.001)},anchor=south west},
            axis background/.style={fill=white}
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x=x,y=etaAll,col sep=comma] {figures/review/eta-beamformer-ID16.csv};
        \legend{VS est.};
    \end{axis}
\end{tikzpicture}


==> figures/review/spatialFilter2.tex <==
\contourlength{0.6pt}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={5pt}}

\begin{tikzpicture}
    \begin{polaraxis}[
            at={(0.45\linewidth,0)},
            width=4in,
            height=4in,
            tickwidth=0,
            separate axis lines,
            ylabel = distance in m,
            grid style = {opacity=0.3},
            ymin=0,
            ymax=4,
            xmax = 170,
            xmin = 10,
            ytick={0,1,2,3,4},
	          yticklabels={0,1,2,3,4},
            yticklabel style={below},
            ylabel style = {at={(0.8,0)}, below},
            xtick distance = 45,
            xtick={30,60,90,120,150},
	          xticklabels={60°,30°,0°,-30°,-60°},
            axis on top=true,
            %colorbar,
            %colormap name={hot2},
            colormap={reverse hot2}{
            indices of colormap={
                \pgfplotscolormaplastindexof{hot2},...,0 of hot2}
            },
        ]
        \addplot3 [contour filled={number=15}, mesh/rows=57, mesh/ordering=y varies] table[skip first n=1,x expr=\thisrowno{1},y expr=\thisrowno{0}, z expr=\thisrowno{2}, col sep=comma] {figures/review/spatialFilter-ID16.csv};
        %\draw (119.43,2.05) node[cross, blue, line width=1pt] {};%2
        %\draw (60.72,3.15) node[cross, blue, line width=1pt] {};%5
        %\draw (45.05,1.85) node[cross, blue, line width=1pt] {};%4
        \draw (146.94,1.43) node[cross, blue, line width=1pt] {};%1
        %\draw (92.07,2.1) node[cross, blue, line width=1pt] {};%3
        \node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (150, 1.5) {\contour{black}{\large 1}};
        %\node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (90, 2) {\contour{black}{\large 2}};
        %\node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (120, 2) {\contour{black}{\large 3}};
        %\node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (45, 2) {\contour{black}{\large 4}};
        %\node[circle, draw, inner sep=0pt, minimum size = 18.3, text=white, line width=1pt] (d) at (60, 3) {\contour{black}{\large 5}};
        % minimum size = 27 entspricht 1m Durchmesser bei 4.5m
        % minimum size = 30.5 entspricht 1m Durchmesser bei 4m
    \end{polaraxis}
\end{tikzpicture}


==> figures/review/spatialFilter3.tex <==
\begin{tikzpicture}
    \begin{axis}[
            at={(1.2\linewidth,0)},
            width = \figurewidth,
            height = \figureheight,
            xlabel = time in seconds,
            ylabel = amplitude,
            grid=both,
            ymin=-0.012,
            ymax=0.012,
            cycle list name=matlabcolor,
            legend style={at={(0.001,0.001)},anchor=south west},
            axis background/.style={fill=white}
        ]
        \addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x=x,y=est-p4,col sep=comma] {figures/review/eta-beamformer-ID16.csv};
        \legend{VS est.};
    \end{axis}
\end{tikzpicture}


==> figures/tikz/2d_signal_matrix.tex <==
\begin{tikzpicture}
	\tikzmath{
		\Nant = 6;
		\Nslow = 0; 
		\Nfast = 6;
        \block = 0.55;
	} 
 
    \foreach \z in {0,...,\Nant}{
      \begin{scope}[xshift=\z*0.5cm]
        \foreach \x in {0,...,\Nslow}{
          \foreach \y in {0,...,\Nfast}{
            \ifnum \z = \Nant
             \pgfmathparse{\Nant-\z}
                \node[fill=white,minimum size=\block-\pgflinewidth,draw] (n-\x-\y-\z) 
                at (\x*\block,\y*\block,\z*\block) {$s_l({\pgfmathparse{int(\Nfast-\y)}\pgfmathresult},{\pgfmathparse{int(\Nant-\z)}\pgfmathresult})$};
            \else
                \node[fill=white,minimum size=\block-\pgflinewidth,draw, text=white] (n-\x-\y-\z) 
                at (\x*\block,\y*\block,\z*\block) {$s_l(\y,\z)$};
            \fi
          }
        }
      \end{scope}
    }
    \draw[black,thick] (n-0-\Nfast-0.north west) -- (n-0-\Nfast-\Nant.north west);
    \draw[black,thick] (n-0-0-0.south west) -- (n-0-0-\Nant.south west);
    
    \draw[red,thick] (n-\Nslow-\Nfast-0.north east) -- (n-\Nslow-\Nfast-\Nant.north east) node[draw=none,fill=none,font=\normalsize,near start,right, text=black] {Antenna pairs};
    
    \draw[red,very thick] (n-\Nslow-\Nfast-\Nant.north east) -- (n-\Nslow-0-\Nant.south east) node[draw=none,fill=none,font=\normalsize,near end,right, text=black] {Fast time};
\end{tikzpicture}

==> figures/tikz/3d_signal_matrix.tex <==
\begin{tikzpicture}
	\tikzmath{
		\Nant = 6;
		\Nslow = 4; 
		\Nfast = 5;
        \xspace = 2;
        \yspace = 0.75;
        \zspace = 0.5;
        \nodewidth = 2cm;
        \nodeheight = 0.75cm;
	} 
 
    \foreach \z in {0,...,\Nant}{
      \begin{scope}[xshift=\z*0.5cm]
        \foreach \x in {0,...,\Nslow}{
          \foreach \y in {0,...,\Nfast}{
            \pgfmathparse{\z == \Nant && \x == 0 && \y == 0}
            \ifnum \pgfmathresult > 0
                \pgfmathparse{\Nant-\z}
                \node[rectangle,fill=white,minimum width=\nodewidth,minimum height=\nodeheight, draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {\small $s_1(K-1,0)$};
            \else
                \pgfmathparse{\z == \Nant && \x == 0 && \y == \Nfast}
                \ifnum \pgfmathresult > 0
                    \pgfmathparse{\Nant-\z}
                    \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {\small $s_1(0,0)$};
                \else
                    \pgfmathparse{\z == \Nant && \x == \Nslow && \y == \Nfast}
                    \ifnum \pgfmathresult > 0
                        \pgfmathparse{\Nant-\z}
                        \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {\small $s_L(0,0)$};
                    \else
                        \pgfmathparse{\z == \Nant && \x == \Nslow && \y == 0}
                        \ifnum \pgfmathresult > 0
                            \pgfmathparse{\Nant-\z}
                            \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {\small $s_L(K-1,0)$};
                        \else
                            \pgfmathparse{\z == \Nant && (\x == \Nslow && \y == 1) || (\x == \Nslow && \y == \Nfast-1) || (\x == 0 && \y == 1) || (\x == 0 && \y == \Nfast-1)}
                            \ifnum \pgfmathresult > 0
                                \pgfmathparse{\Nant-\z}
                                \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {$\vdots$};
                            \else
                                 \pgfmathparse{\z == \Nant && (\x == 1 && \y == 0) || (\x == 1 && \y == \Nfast) || (\x == \Nslow-1 && \y == 0) || (\x == \Nslow-1 && \y == \Nfast)}
                                \ifnum \pgfmathresult > 0
                                    \pgfmathparse{\Nant-\z}
                                    \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {$\dots$};
                                \else
                                    \node[fill=white,minimum width=\nodewidth,minimum height=\nodeheight,draw] (n-\x-\y-\z) at (\x*\xspace,\y*\yspace,\z*\zspace) {};
                                \fi
                            \fi
                        \fi
                    \fi
                \fi
            \fi
          }
        }
      \end{scope}
    }
    
    %black lines
    \draw[black] (n-0-\Nfast-0.north west) -- (n-0-\Nfast-\Nant.north west);
    \draw[black] (n-0-0-0.south west) -- (n-0-0-\Nant.south west);
    \draw[black] (n-\Nslow-\Nfast-0.north east) -- (n-\Nslow-\Nfast-\Nant.north east) node[draw=none,fill=none,font=\normalsize,near start,right, text=black, xshift=0.2cm] {antenna pairs};

    %red lines
    \draw[red,thick] (n-2-\Nfast-0.north east) -- (n-2-\Nfast-\Nant.north east) node[draw=none,fill=none,font=\normalsize,near start,right, text=black] {};
    \draw[red,thick] (n-1-\Nfast-0.north east) -- (n-1-\Nfast-\Nant.north east) node[draw=none,fill=none,font=\normalsize,near start,right, text=black] {};
    
    \draw[red,very thick] (n-2-0-\Nant.south west) -- (n-2-0-\Nant.south east) node[draw=none,fill=none,font=\normalsize,midway,below, text=black] {};
    \draw[red,very thick] (n-2-\Nfast-0.north west) -- (n-2-\Nfast-0.north east) node[draw=none,fill=none,font=\normalsize,midway,below, text=black] {};
    
    \draw[red,very thick] (n-2-\Nfast-\Nant.north east) -- (n-2-0-\Nant.south east) node[draw=none,fill=none,font=\normalsize,near end,right, text=black] {};
    \draw[red,very thick] (n-1-\Nfast-\Nant.north east) -- (n-1-0-\Nant.south east) node[draw=none,fill=none,font=\normalsize,near end,right, text=black] {};

    %axes labels
    \node [below, yshift=-0.5cm] () at (\Nant*0.5, 0, \Nant*\zspace){slow time};
    
    \node [xshift=0.5cm] () at (\Nant*0.5+\Nslow*\xspace, \Nfast*\yspace-1.2, 0){fast time};

    
    
\end{tikzpicture}

==> figures/tikz/antennas.tex <==
\begin{tikzpicture}[scale=1]
	% grid and axis
	\draw[help lines, color=gray!30, dashed] (-8,-4) grid (8,4);
	\draw[->] (-8,-4)--(8.5,-4) node[below]{\large $y$ (mm)};
	\draw[->] (-8,-4)--(-8,4.5) node[left]{\large $x$ (mm)};
	
	\foreach \x [evaluate={\l={int(\x*20+16)};}] in {-2,...,2} {
		\draw ({2*\x+1.6},-3.9) -- ({2*\x+1.6},-4.1) node[below]{\large \l};
	}
	
	\foreach \y [evaluate={\l={int(\y*20+10)};}] in {-2,...,1} {
		\draw (-7.9,{2*\y+1}) -- (-8.1,{2*\y+1}) node[left]{\large \l};
	}
	
	\draw (-7.9,0) -- (-8.1,0) node[left]{\large  0};
	\draw (-7.9,3.6) -- (-8.1,3.6) node[left]{\large  36};
	\draw (-7.9,-3.6) -- (-8.1,-3.6) node[left]{\large  -36};
	
	%\draw (0,-3.9) -- (0,-4.1) node[below]{\large  0};
	\draw (-7,-3.9) -- (-7,-4.1) node[below]{\large  -70};
	\draw (7,-3.9) -- (7,-4.1) node[below]{\large 70};
	
	% rectangles for antennas
	\foreach \x in {-1,...,2} {
		\foreach \y [evaluate=\y as \z using int( -4*\x+\y+11 )] in {-2,...,1} {
			\node[rectangle,
			draw,
			minimum width = 1.9cm, 
			minimum height = 0.8cm] (r) at (2*\x+1.6,2*\y+1) {\large \z};
	}}
	\node[rectangle,
	draw,
	minimum width = 1.9cm, 
	minimum height = 0.8cm] (r) at (-4+1.6,2*1+1) {\large 18};
	\node[rectangle,
	draw,
	minimum width = 1.9cm, 
	minimum height = 0.8cm] (r) at (-4+1.6,-2*2+1) {\large 17};
	
	\draw[draw=black] (-7,-3.6) rectangle ++(14,7.2);

    \node[inner sep=0, opacity=0.3] at (0,0){\includegraphics[angle=-180, scale=0.74]{figures/pictures/walabot_front_comp.png}};
\end{tikzpicture}



==> figures/tikz/field_of_view.tex <==
\begin{tikzpicture}[scale=1.2]

	\begin{scope}
		\clip (-3.5,0) rectangle (3.5,3.5);
		\draw (0,0) circle(1);
		\draw (0,0) circle(1.5);
		\draw (0,0) circle(2);
		\draw (0,0) circle(2.5);
		\draw (0,0) circle(3);
		\draw (0,0) circle(3.5);
	\end{scope}
	\draw (0,0) -- ( {3.5*sin(60)} , {3.5*cos(60)} ) node [pos=1.05, above] {60°};
	\draw (0,0) -- ( {3.5*sin(30)} , {3.5*cos(30)} ) node [pos=1.03, above] {30°};
	\draw (0,0) -- ( {3.5*sin(45)} , {3.5*cos(45)} ) node [pos=1.02, above] {45°};
	\draw (0,0) -- ( {3.5*sin(-45)} , {3.5*cos(-45)} ) node [pos=1.02, above] {-45°};
	\draw (0,0) -- ( {3.5*sin(-30)} , {3.5*cos(-30)} ) node [pos=1.03, above] {-30°};
	\draw (0,0) -- ( {3.5*sin(-60)} , {3.5*cos(-60)} ) node [pos=1.05, above] {-60°};
	\draw (0,0) -- ( {3.5*sin(0)} , {3.5*cos(0)} ) node [pos=1, above] {0°};
	\draw (-3.5,0) -- (3.5,0) node [pos=0.65, below] {1\,m} node [pos=0.79, below] {2\,m} node [pos=0.93, below] {3\,m};
	
	% receive antennas
	\foreach \o  in {-0.3,-0.1,0.1,0.3} {
		\draw[-, thick] (\o-0.06,-0.2) -- (\o+0.06,-0.2);
		\draw[-, thick] (\o-0.06,-0.2) -- (\o,-0.35);
		\draw[-, thick] (\o+0.06,-0.2) -- (\o,-0.35);
		\draw[-, thick] (\o,-0.2) -- (\o,-0.45);
	}
    \draw[-, thick] (-0.3,-0.45) -- node[below] {rx} (0.3,-0.45);

    \node[circle, draw, inner sep=0pt, minimum size = 20.4, fill, text=white] (d) at ({1.5*sin(-60)}, {1.5*cos(-60)}) {\textbf{1}};
    \node[circle, draw, inner sep=0pt, minimum size = 20.4, fill, text=white] (d) at ({2*sin(0)}, {2*cos(0)}) {\textbf{2}};
    \node[circle, draw, inner sep=0pt, minimum size = 20.4, fill, text=white] (d) at ({2*sin(-30)}, {2*cos(-30)}) {\textbf{3}};
    \node[circle, draw, inner sep=0pt, minimum size = 20.4, fill, text=white] (d) at ({2*sin(45)}, {2*cos(45)}) {\textbf{4}};
    \node[circle, draw, inner sep=0pt, minimum size = 20.4, fill, text=white] (d) at ({3*sin(30)}, {3*cos(30)}) {\textbf{5}};

\end{tikzpicture}



==> figures/tikz/flow_chart.tex <==
\begin{tikzpicture}[scale=2.25]
	
	% draw rectangle node
    % row 1 
	\node (RD) at (0,0) {Radar Data};
 
    % row 2
	\node [draw, below=0.5cm of RD, align=center]  (PreF) 
        {Clutter Removal \\ (Section~\ref{subsec:clutter})};

	\draw[-stealth] (RD.south) -- (PreF.north);

    % row 3
	\node [draw, below right=0.8cm and -0.2cm of PreF,	align=center]  (SMO1) 
        {Spacial Smoothing \\ for MUSIC \\ (Section~\ref{subsec:smoothing})};

 	\node [draw, below left=0.8cm and -0.2cm of PreF,	align=center]  (SMO2) 
        {Spacial Smoothing \\ for MOE \\ (Section~\ref{subsec:smoothing})};

	\draw[-stealth] (PreF.south) |- ($ (PreF)!0.4!(SMO1) $) -| (SMO1.north);
    \draw[-stealth] (PreF.south) |- node[below] {$\bS_l$} ($ (PreF)!0.4!(SMO1) $) -| (SMO2.north);

    % row 4
	\node [draw, below=1cm of SMO1, align=center]  (MUSIC) 
        {2D-MUSIC \\ (Section~\ref{subsec:smoothing})};

 	\node [draw, below=1cm of SMO2, align=center]  (MOE) 
        {Model Order \\ Estimation \\ (Section~\ref{subsec:modelorder})};

 	\draw[-stealth] (SMO1.south) -- (MUSIC.north) node[midway,left] {$\bR_\text{MUSIC}$};
    \draw[-stealth] (SMO2.south) -- (MOE.north) node[midway,left] {$\bR_\text{MOE}$};

    % row 5
	\node [draw, below=1cm of MUSIC, align=center]  (TargetS) 
        {Location Estimation};

	\draw[-stealth] (MUSIC.south) -- (TargetS.north) node[midway,left]{ $P_\text{MUSIC}$};

 	\draw[-stealth] (MOE.south) |- node[midway, left](P){$\hat{P}$} (TargetS.west);
 
    % row 6
	\node [draw, below=1cm of TargetS, align=center]  (SF) 
        {Spacial Filter and\\ Vital Sign Extraction \\ (Section \ref{subsec:spacialfilter})};

    \draw[-stealth] (TargetS.south) -- (SF.north) node[midway,left](Loc){$\{\hat{d}_p, \hat{\theta}_p\}$};
	\draw[-stealth] (PreF.south) |- ($ (PreF)!0.4!(SMO1) $) -| (2.2,-4) |- (SF.east);
    
    % row 7
	\node [draw, below=1cm of SF, align=center]  (Track) {Person Tracking};

    % row 8
	\node [draw, below=0.5cm of Track, align=center]  (VS) {Vital Sign Estimation \\ per Person};
	
	% Lines
	
	\draw[-stealth] (SF.south) -- (Track.north)
		node[midway,left]{$\eta_{\hat{d}_p,\hat{\theta}_p}(l)$};
	
	\draw[-stealth] (Track.south) -- (VS.north);

    % row 9
	\node [below=0.5cm of VS, align=center]  (VSEst) {Vital Signs};
    \draw[-stealth] (VS.south) -- (VSEst.north);

\end{tikzpicture}

==> figures/tikz/freqovertime.tex <==
\begin{tikzpicture}[scale=3]
	\tikzmath{
		\fo = 0.25;
		\df = 0.15; 
		\N = 7; %N-1
		\f1 = \fo+\N*\df;
		\step = 0.25;
		\T =  \step*(\N+1);
	} 
	
	% coordinates for x and  aows
	\coordinate (ymin) at (0, -0.1);
	\coordinate (ymax) at (0, 1.5);
	\coordinate (xmin) at (-0.1, 0);
	\coordinate (xmax) at (\step*\N+0.6,0);
	% coordinates for y labels and x labels
	\coordinate (f0) at (0,\fo);
	\coordinate (f1) at (0,\fo+\df*\N);
	
	% x&y axes
	\draw [->] (ymin) -- (ymax);
	\draw [->] (xmin) -- (xmax);
	
	% step function
	\draw[dashed] (-.05,\f1) -- (\T-\step, \f1);
	\draw[dashed] (-.05,\fo) -- (\T, \fo);
	\draw[] (0,\fo) foreach \x in {0,...,\N} {-|(\step*\x,\fo+\df*\x)};
	\draw[] (\step*\N,\f1) -- (\T,\f1);
	
	%labels along y axis
	\node [left of = ymax, xshift = 0.5 cm] {$f$};
	\node [left of = f0, xshift = 0.5 cm] {$f_{0}$};
	\node [left of = f1, xshift = 0.5 cm] {$f_{K-1}$};
	
	\draw[dashed] (\step*3.5,\fo+\df*4) -- (\step*4, \fo+\df*4);
	\draw[dashed] (\step*3.5,\fo+\df*5) -- (\step*5, \fo+\df*5);
	\draw[<->] (\step*3.5,\fo+\df*4)  -- node[left]{$\Delta f$} (\step*3.5,\fo+\df*5)  ;
	
	%labels along x axis
	\node [below of = xmax, yshift = 0.5cm] {$t$};
	
	\draw[dashed] (\step*4,\fo+\df*2) -- (\step*4, \fo+\df*3);
	\draw[dashed] (\step*5,\fo+\df*2) -- (\step*5, \fo+\df*4);
	\draw[<->] (\step*4, \fo+\df*2)  -- node[below]{$T$} (\step*5, \fo+\df*2)  ;
	
	\draw[<->] (\T,\fo) -- node[right]{$B$} (\T, \f1) ;
	
	% ticks on x axis
	\draw (\T,-.05) node[below]{$T_{K}$} -- (\T,.05);
	
\end{tikzpicture}

==> figures/tikz/m16.tex <==
\begin{tikzpicture}

    \node[] at (0,0) {\includegraphics[scale = 0.5]{figures/pictures/M16.pdf}};

    \node[draw,fill= black,ellipse ,minimum width = 2.5cm, minimum height = 1.25cm] at (2.7,3.8) {};

    
    \node[draw,thick,fill= white,circle,minimum size=1.2cm,inner sep=0pt, font=\LARGE] at (2,2) {1};
    \node[draw,thick,fill= white,circle,minimum size=1.2cm,inner sep=0pt, font=\LARGE] at (1.2,0.3) {2};
    \node[draw,thick,fill= white,circle,minimum size=1.2cm,inner sep=0pt, font=\LARGE] at (2.9,1.1) {3};
    \node[draw,thick,fill= white,circle,minimum size=1.2cm,inner sep=0pt, font=\LARGE] at (-3.1,-1.3) {5};
    \node[draw,thick,fill= white,circle,minimum size=1.2cm,inner sep=0pt, font=\LARGE] at (-3.2,0.9) {4};

    \node[draw,thick,fill= white,inner sep=3pt, font=\LARGE] at (-4.3,4) {door};
    \node[draw,thick,fill= white,inner sep=3pt, font=\LARGE] at (-1.1,2.9) {Scout};
    \node[draw,thick,fill= white,inner sep=3pt, font=\LARGE] at (0.8,2.9) {wall};

    \node[draw,thick,fill= white,inner sep=3pt, font=\LARGE] (r) at (-0.9,-0.1) {radar};
    
    \draw [thick, black, line width=1pt, double distance=1pt,arrows = {-Stealth[fill=white,length=12pt]}] (r.north) -- (-0.6,1.3);
    
\end{tikzpicture}


==> figures/tikz/mimo.tex <==
\begin{tikzpicture}[scale=0.75]
	% transmit antennas
	\foreach \o in {0,4} {
		\draw[-] (\o-0.33,1) -- (\o+0.33,1);
		\draw[-] (\o-0.33,1) -- (\o,0.5);
		\draw[-] (\o+0.33,1) -- (\o,0.5);
		\ifnum \o = 0
		\draw[-] (\o,0) node[below]{$1$} -- (\o,1);
		\else
		\draw[-] (\o,0) node[below]{$2$} -- (\o,1);
		\fi
	}
	\draw[-] (0,0) -- node[midway, below]{Tx antennas}(4,0);
	% receive antennas
	\foreach \o [evaluate={\m=int(\o-6);}] in {6,...,9} {
		\ifnum \m < 1
		\draw[-] (\o,0) node[below]{$1$} -- (\o,1);
		\else
		\ifnum \m = 3
		\draw[-] (\o,0) node[below]{$M_{r}$} -- (\o,1);
		\else
		\draw[-] (\o,0) node[below, yshift=-0.5ex]{} -- (\o,1);
		\fi
		\fi
		\draw[-] (\o-0.33,1) -- (\o+0.33,1);
		\draw[-] (\o-0.33,1) -- (\o,0.5);
		\draw[-] (\o+0.33,1) -- (\o,0.5);
		\ifnum \o > 6
		\draw[-] (\o-1,0) -- (\o,0);
		\fi
	}
	% distances
	\draw[-] (0,-1) -- (0,-1.3);
	\draw[-] (0,-1.15) -- (4,-1.15) node[midway,below] {$\delta_t$};
	\draw[-] (4,-1) -- (4,-1.3);
	\draw[-] (9,-1) -- (9,-1.3);
	\draw[-] (9,-1.15) -- (13,-1.15) node[midway,below] {$\delta_t$};
	\draw[-] (13,-1) -- (13,-1.3);
	\draw[-] (6,-1) -- (6,-1.3);
	\draw[-] (6,-1.15) -- (7,-1.15) node[midway,below] {$\distantenna$};
	\draw[-] (7,-1) -- (7,-1.3);
	% virtual antennas
	\foreach \o [evaluate={\m=int(\o-6);}] in {10,...,13} {
		\ifnum \m > 6
		\draw[densely dotted] (\o,0) node[below]{$M$} -- (\o,1);
		\else
		\draw[densely dotted] (\o,0) node[below, yshift=-0.5ex]{} -- (\o,1);
		\fi
		\draw[densely dotted] (\o-0.33,1) -- (\o+0.33,1);
		\draw[densely dotted] (\o-0.33,1) -- (\o,0.5);
		\draw[densely dotted] (\o+0.33,1) -- (\o,0.5);
		\draw[densely dotted] (\o-1,0) -- (\o,0);
	}
	% wave front
	\foreach \o in {6,...,7} {
		\coordinate (A) at (\o,1+0.1);
		\coordinate (T) at (\o-0.5,2+0.1);
		\coordinate (T1) at (\o-0.5-0.5,2+1);
		\coordinate (S) at (\o+2/2.5,1/2.5+1+0.1);
		\draw[-] (A) -- (T);
		\draw[dotted] (T) -- (T1);
		\ifnum \o < 7
		\draw[-] (A) -- (S);
		\fi
	}
	
	% target
	\node[circle,draw,label=right:Person $p$] (c) at (5,3.5){};
	
	% angles
	\draw[dashed] (7,1+0.1) -- (7,3);
	\draw (6+2/2.5,1/2.5+1+0.1) ++(-62:0.2) arc (-62:-152:0.2); % 90°
	\draw (7,1+0.1) ++(90:1) arc (90:117:1) node[right, yshift=-1ex, xshift=2ex]{$\theta_p$}; % theta
\end{tikzpicture}


==> figures/tikz/scout.tex <==
\begin{tikzpicture}[scale=1]
	
	

    \node[inner sep=0] at (0,0){\includegraphics[width=0.5\columnwidth]{figures/pictures/emergencity-robot.png}};

    \draw [{Circle[open, scale=2]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (-0.17,2.3) -- (3,2.3) node[right, black] {LiDAR}; 
    \draw [{Circle[open, scale=2]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (-0.17,1.8) -- (3,1.8) node[right, black] {inertial measurement unit}; 
    \draw [{Circle[open, scale=1.5]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (-0.1,1.3) -- (3,1.35) node[right, black] {360° camera}; 
    \draw [{Circle[open, scale=1.5]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (-0.73,-0.33) -- (0, 0.7) -- (3,0.7) node[right, black] {zoom camera};
    \draw [{Circle[open, scale=1.5]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (-0.1,-0.35) -- (0.3, 0.2) -- (3,0.2) node[right, black] {SFCW radar};
    \draw [{Circle[open, scale=1.5]}-{Circle[scale=0.75]}, line width=0.5mm, matlabblue] (0.47,-0.07) -- (1, -0.3) -- (3,-0.3) node[right, black] {thermal camera};

\end{tikzpicture}

==> figures/tikz/waveform.tex <==
\begin{tikzpicture}[scale=3]
	\tikzmath{
		\fo = 0.25;
		\df = 0.15; 
		\N = 5; %N-1
		\f1 = \fo+\N*\df;
		\step = 0.35;
		\T =  \step*(\N+1);
	} 
	
	% coordinates for x and  aows
	\coordinate (ymin) at (0, -0.1);
	\coordinate (ymax) at (0, 1.5);
	\coordinate (xmin) at (-0.1, 0);
	\coordinate (xmax) at (\step*\N+0.6,0);
	% coordinates for y labels and x labels
	\coordinate (f0) at (0,\fo);
	\coordinate (f1) at (0,\fo+\df*\N);
	
	% x&y axes
	\draw [<->] (ymin) -- (ymax);
	\draw [->] (xmin) -- (xmax);
	
	
	%labels along y axis
	\node [left of = ymax, xshift = 0.5 cm] {$A$};
	\node [left of = ymax, xshift = 0.5 cm,yshift=-1.2cm, align=right] {$A_0$};
	\node [left of = ymax, xshift = 0.5 cm,yshift=-2.4cm, align=right] {$0$};
	\node [left of = ymax, xshift = 0.5 cm,yshift=-3.6cm, align=right] {$-A_0$};
	\node [left of = ymax, xshift = 1 cm,yshift=-1.2cm, align=right] {$-$};
	\node [left of = ymax, xshift = 1 cm,yshift=-2.4cm, align=right] {$-$};
	\node [left of = ymax, xshift = 1 cm,yshift=-3.6cm, align=right] {$-$};
	
	%labels along x axis
	\node [below of = xmax, yshift = 0.5cm] {$t$};
	\node at (\step*3.5,-0.13) {$T$};
	
	% ticks on x axis
	\draw (\T,-.05) node[below]{$T_{K}$} -- (\T,.05);
	
	% sine
	\foreach \n in {0,...,\N} {
		\draw[domain=\step*\n:\step*\n+\step, samples = 100, smooth, variable=\x] plot ({\x}, {0.4*sin((\step*\n+1)*4/\step*pi*\x r)+0.7});
		\ifnum \n > 0 
		\draw[dashed] (\step*\n,0) -- (\step*\n, 1.4);
		\fi
		\ifnum \n < 2 
		\node at (\step*\n+\step/2,1.25) {$f_{\n}$};
		\else 
		\ifnum \n = \N
		\node at (\step*\n+\step/2,1.25) {$f_{K-1}$};
		\else
		\node at (\step*\n+\step/2,1.25) {$\dots$};
		\fi
		\fi}
	\draw[dashed] ({\step*(\N+1)},0) -- ({\step*(\N+1)}, 1.4);
\end{tikzpicture}
